Qubit-controlled directional edge states in waveguide QED

We propose an in-situ tunable chiral quantum system, composed of a quantum emitter coupled to a waveguide based on the Rice-Mele model (where we alternate both the on-site potentials and tunnel couplings between sites in the waveguide array). Specifically, we show that the chirality of photonic bound state, that emerges in the bandgap of the waveguide, depends only on the energy of the qubit; a parameter that is easy to tune in many artificial atoms. In contrast to previous proposals that have either shown imperfect chirality or fixed directionality, our waveguide QED scheme achieves both perfect chirality and the capability to switch the directionality on demand with just one tunable element in the device. We also show that our model is easy to implement in both state-of-the-art superconducting circuit and quantum dot architectures. The results show technological promise in creating long-range couplers between qubits while maintaining, in principle, zero crosstalk.

==> FigGammaLDOS.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{shapes.symbols}

%\begin{document}
\begin{tikzpicture} 
	\begin{scope}
		\node[](c) at (-0.63, 3.21) {\textbf{(a)}};
		\begin{axis}[
			height=5cm,
			width=5cm,
			xlabel={$\textnormal{Re}(S_{NN})$},
			ylabel={$\textnormal{Im}(S_{NN})$},
			xmin=-1.1,xmax=1.1,
			ymin=-0.6, ymax=1.6,
			xtick={-1,0,1},
			ytick={-1,0,1},
			x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
			y label style={at={(axis description cs:0.25,0.5)}, anchor=south},
			grid
			]
			\addplot[domain=-1:1, smooth, samples=50] {sqrt(1-x^2)};
			%
			\addplot[black, mark=o] coordinates {(-1,0)};
			\node at (axis cs:-0.6,-0.15) {\footnotesize{$S_{11}=-1$}};
			%
			\addplot[blue, mark=o, only marks] coordinates {(0.9999990286749644, 0.0013937894847786425)};
			\addplot[green, mark=o, only marks] coordinates {(0.9996115452602345, 0.027870388989860127)};
			\addplot[orange, mark=o, only marks] coordinates {(0.9903336905903376, 0.13870537582127598)};
			\addplot[red, mark=o, only marks] coordinates {(-0.9596499840860415, 0.2811972760246104)};
			%
			\addplot[<-,domain=0.1:0.8, smooth, samples=50] {sqrt(0.8-x^2)};
			\node at (axis cs:0.2,0.4) {\footnotesize{Increasing $\Gamma$}};
			%
			\addplot[->,domain=0.1:0.8, smooth, samples=50] {sqrt(1.2-x^2)};
			\node at (axis cs:0.4,1.2) {\footnotesize{Increasing $p$}};
		\end{axis}
	\end{scope}
	\begin{scope}[xshift=3.5cm]
		\begin{axis}[
			height=2.35cm,
			width=5cm,
			%xmin=-1.1,xmax=1.1,
			%ymin=-1.1, ymax=1.1,
			yticklabels={,,},
			xlabel={Site Index},
			x label style={at={(axis description cs:0.5,-0.33)}, anchor=south},
			y label style={at={(axis description cs:0.25,0.5)}, anchor=south},
			grid
			]
			\addplot[red] table[x index = {0}, y index = {4}, col sep=comma] {gamma_ldos.csv};
			\node[align=center] at (axis cs:12.5,0.80) {\scriptsize{$\tfrac{\Gamma}{2\pi}{=}125\,\textnormal{GHz}$}};
		\end{axis}
	\end{scope}
	\begin{scope}[xshift=3.5cm, yshift=0.883333cm]
		\begin{axis}[
			height=2.35cm,
			width=5cm,
			%xmin=-1.1,xmax=1.1,
			%ymin=-1.1, ymax=1.1,
			xticklabels={,,}, yticklabels={,,},
			x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
			y label style={at={(axis description cs:0.25,0.5)}, anchor=south},
			grid
			]
			\addplot[orange] table[x index = {0}, y index = {3}, col sep=comma] {gamma_ldos.csv};
			\node[align=center] at (axis cs:34.5,0.80) {\scriptsize{$\tfrac{\Gamma}{2\pi}{=}1.25\,\textnormal{GHz}$}};
		\end{axis}
	\end{scope}
	\begin{scope}[xshift=3.5cm, yshift=1.7666666666cm]
		\begin{axis}[
			height=2.35cm,
			width=5cm,
			%xmin=-1.1,xmax=1.1,
			%ymin=-1.1, ymax=1.1,
			xticklabels={,,}, yticklabels={,,},
			x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
			y label style={at={(axis description cs:0.25,0.5)}, anchor=south},
			grid
			]
			\addplot[green] table[x index = {0}, y index = {2}, col sep=comma] {gamma_ldos.csv};
			\node[align=center] at (axis cs:34.5,0.80) {\scriptsize{$\tfrac{\Gamma}{2\pi}{=}250\,\textnormal{MHz}$}};
		\end{axis}
	\end{scope}
	\begin{scope}[xshift=3.5cm, yshift=2.65cm]
		\begin{axis}[
			height=2.35cm,
			width=5cm,
			%xmin=-1.1,xmax=1.1,
			%ymin=-1.1, ymax=1.1,
			xticklabels={,,}, yticklabels={,,},
			x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
			y label style={at={(axis description cs:0.25,0.5)}, anchor=south},
			grid
			]
			\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {gamma_ldos.csv};
			\node[align=center] at (axis cs:34.5,0.80) {\scriptsize{$\tfrac{\Gamma}{2\pi}{=}12.5\,\textnormal{MHz}$}};
		\end{axis}
	\end{scope}
	
	\begin{scope}[yshift=-4cm]
		\node[](c) at (-0.63, 3.1) {\textbf{(b)}};
		\begin{axis}[
			height=4.5cm,
			width=8.5cm,
			xlabel={$\Gamma~(\textnormal{Hz})$},
			ylabel={$\chi$},
			xmode=log,
			ymode=log,
			xmin=12500000,xmax=1250000000000,
			%ymin=-0.6, ymax=1.6,
			%xtick={-1,0,1},
			%ytick={-1,0,1},
			%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid=both
			]
			\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {gamma_ldos_chis.csv};
		\end{axis}
	\end{scope}
\end{tikzpicture}
%\end{document}


==> FigGammaLDOSchis.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5.3cm,
		width=8.5cm,
		xlabel={$\Gamma$},
		ylabel={$\chi$},
		xmode=log,
		ymode=log,
		xmin=0.5,xmax=50000,
		%ymin=-0.6, ymax=1.6,
		%xtick={-1,0,1},
		%ytick={-1,0,1},
		%x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
		y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
		grid=both
		]
		\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {gamma_ldos_chis.csv};
	\end{axis}
\end{tikzpicture}

==> FigNumIdeal.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{shapes.symbols}
%\usepackage[american]{circuitikz}

%\begin{document}
\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt}
	]
	\begin{scope}[yshift=4.2cm]
		\node[](c) at (-1, 1.0) {\textbf{(a)}};
	\end{scope}
	\begin{scope}[xshift=3.2cm, yshift=3.8cm]		
		\node[draw, circ="13pt"] (b) at (0,1) {\scriptsize{44}};
		\node[draw, circ="11pt"] (a) at (0,0) {\scriptsize{22}};
		\draw[-, line width="1pt"] (b) -- (a);
		\node[draw, circ="13pt"] (d) at (0.6,0) {\scriptsize{23}};
		\draw[-, line width="1pt"] (d) -- (a);
		\node[draw, circ="10pt"] (b) at (-0.6,0) {\scriptsize{21}};
		\draw[-, line width="1pt"] (b) -- (a);
		
		\node[draw, circ="13pt"] (c) at (-1.2,0) {\scriptsize{20}};
		\draw[-, line width="1pt"] (b) -- (c);
		\node[draw, circ="10pt"] (b) at (-1.8,0) {\scriptsize{19}};
		\draw[-, line width="3pt"] (b) -- (c);
		\draw[-, line width="1pt"] (b) -- (-2.2,0);
		\node[draw, circ="13pt"] (c) at (-3,0) {\scriptsize{2}};
		\node[draw, circ="10pt"] (b) at (-3.6,0) {\scriptsize{1}};
		\draw[-, line width="3pt"] (b) -- (c);
		\draw[-, line width="1pt"] (c) -- (-2.6,0);
		
		\node[draw, circ="10pt"] (c) at (1.2,0) {\scriptsize{24}};
		\draw[-, line width="1pt"] (d) -- (c);
		\node[draw, circ="13pt"] (b) at (1.8,0) {\scriptsize{25}};
		\draw[-, line width="3pt"] (b) -- (c);
		\draw[-, line width="1pt"] (b) -- (2.2,0);
		\node[draw, circ="10pt"] (c) at (3,0) {\scriptsize{42}};
		\node[draw, circ="13pt"] (b) at (3.6,0) {\scriptsize{43}};
		\draw[-, line width="3pt"] (b) -- (c);
		\draw[-, line width="1pt"] (c) -- (2.6,0);
		
		\node at (0.6,-0.4) {\footnotesize{$V$}};
		\node at (-0.6,-0.4) {\footnotesize{$-V$}};
		\node at (0,-0.4) {\footnotesize{$V_M$}};
		\node at (-0.3,0.25) {\footnotesize{$t_1$}};
		\node at (0.27,0.25) {\footnotesize{$t_1$}};
		\node at (-0.2,0.65) {\footnotesize{$t_Q$}};
		\node at (0,1.4) {\footnotesize{$V_Q$}};
		
		\node at (-3.6,-0.4) {\footnotesize{$-V$}};
		\node at (-3,-0.4) {\footnotesize{$V$}};
		\node at (-1.8,-0.4) {\footnotesize{$-V$}};
		\node at (-1.2,-0.4) {\footnotesize{$V$}};
		\node at (-0.85,0.25) {\footnotesize{$t_1$}};
		\node at (-1.55,0.25) {\footnotesize{$t_2$}};
		\node at (-2.05,0.25) {\footnotesize{$t_1$}};
		\node at (-2.65,0.25) {\footnotesize{$t_1$}};
		\node at (-3.35,0.25) {\footnotesize{$t_2$}};
		
		\draw (-3.7,0.3) -- (-3.7,0.5) -- (-1.1,0.5) -- (-1.1,0.3);
		\node at (-2.4,0.7) {$p=10$ pairs};
		\node at (-2.4,0) {...};
		
		\node at (3.6,-0.4) {\footnotesize{$V$}};
		\node at (3,-0.4) {\footnotesize{$-V$}};
		\node at (1.8,-0.4) {\footnotesize{$V$}};
		\node at (1.2,-0.4) {\footnotesize{$-V$}};
		\node at (0.92,0.25) {\footnotesize{$t_1$}};
		\node at (1.45,0.25) {\footnotesize{$t_2$}};
		\node at (2.15,0.25) {\footnotesize{$t_1$}};
		\node at (2.75,0.25) {\footnotesize{$t_1$}};
		\node at (3.25,0.25) {\footnotesize{$t_2$}};
		
		\draw (3.7,0.3) -- (3.7,0.5) -- (1.1,0.5) -- (1.1,0.3);
		\node at (2.4,0.7) {$p=10$ pairs};
		\node at (2.4,0) {...};
		
%	\begin{scope}[yshift=4.5cm]
% 		\node[](c) at (-1, 1.0) {\textbf{(a)}};
% 		\begin{scope}[xshift=0.3cm]
% 			\node[draw, circ="14pt"] (a) at (0,0) {\footnotesize 10};
% 			\node[draw, circ="20pt"] (b) at (0,0.8) {\footnotesize 11};
% 			\node[draw, circ="11pt"] (c) at (0,-0.8) {\footnotesize 9};
% 			\draw[-, line width="1pt"] (b) -- (a);
% 			\draw[-, line width="1pt"] (c) -- (a);
% 			\node[draw, circ="14pt"] (q) at (-0.8,0.0) {\footnotesize 20};
% 			\draw[-, line width="0.5pt"] (a) -- (q) node [pos=0.5, above] {$t_q$};;
% 			
% 			\node[draw, circ="11pt"] (d) at (0.8,0.8) {\footnotesize 12};
% 			\draw[-, line width="1pt"] (b) -- (d);
% 			\foreach \i in {1,...,4}
% 			{
% 				\pgfmathparse{int(2*\i + 11)}
% 				\edef\textVal{\pgfmathresult}
% 				\node[draw, circ="20pt"] (a) at (\i*1.6,0.8) {\footnotesize \textVal};
% 				\ifnum \i=1
% 				\draw[-, line width="3pt"] (a) -- (d) node [pos=0.5, above] {$t_\textnormal{2}$};
% 				\else
% 				\draw[-, line width="3pt"] (a) -- (d);
% 				\fi
% 				\pgfmathparse{int(2*\i+12)}
% 				\edef\textVal{\pgfmathresult}
% 				\ifnum \i<4
% 				\node[draw, circ="11pt"] (d) at (\i*1.6+0.8,0.8) {\footnotesize \textVal};
% 				\draw[-, line width="1pt"] (a) -- (d);
% 				\fi
% 			}
% 			\node[draw, circ="20pt"] (d) at (0.8,-0.8) {\footnotesize 8};
% 			\draw[-, line width="1pt"] (c) -- (d) node [pos=0.5, below] {$t_\textnormal{1}$};
% 			\foreach \i in {1,...,4}
% 			{
% 				\pgfmathparse{int(9-2*\i)}
% 				\edef\textVal{\pgfmathresult}
% 				\node[draw, circ="11pt"] (a) at (\i*1.6,-0.8) {\footnotesize \textVal};
% 				\draw[-, line width="3pt"] (a) -- (d);
% 				\pgfmathparse{int(8-2*\i)}
% 				\edef\textVal{\pgfmathresult}
% 				\ifnum \i<4
% 				\node[draw, circ="20pt"] (d) at (\i*1.6+0.8,-0.8) {\footnotesize \textVal};
% 				\draw[-, line width="1pt"] (a) -- (d);
% 				\fi
% 			}
% 			
% 			\node[] at (1.6,-0.4) {$-V_0$};
% 			\node[] at (2.4,-0.2) {$+V_0$};
% 			\node[] at (0.5,0) {$0$};
% 			\node[] at (-0.8,-0.5) {$V_\textnormal{Q}$};
		%\end{scope}
	\end{scope}
	
	\begin{scope}
		\node[](c) at (-1, 2.8) {\textbf{(b)}};
		\begin{axis}[
			height=4.5cm,
			width=8.5cm,
			xlabel={Eigenvalue},
			ylabel={Energy},
			xmin=0, xmax=44,
			ymin=-12, ymax=12,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			legend pos=south east,
			grid
			]
			\draw[draw=none,fill=black!20,opacity=0.5](axis cs: 0,-12)--(axis cs: 44,-12)--(axis cs: 44,-2.3196)--(axis cs: 0,-2.3196)--cycle;
			\draw[draw=none,fill=black!20,opacity=0.5](axis cs: 0,2.256)--(axis cs: 44,2.256)--(axis cs: 44,12)--(axis cs: 0,12)--cycle;
			\addplot[red, only marks, mark=+] table[x index = {0}, y index = {1}, col sep=comma] {idealSimPosEvals.csv};
			\addplot[blue, only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma] {idealSimNegEvals.csv};
			\legend{$V_\textnormal{Q}=+V_0$,$V_\textnormal{Q}=-V_0$};
		\end{axis}
	\end{scope}
	\begin{scope}[yshift=-3.9cm]
		\node[](c) at (-1, 2.8) {\textbf{(c)}};
		\begin{axis}[
			height=4.5cm,
			width=8.5cm,
			xlabel={Site Index},
			ylabel={Probability},
			xmin=0, xmax=44,
			ymax=0.25,
			%xmin=6.87, xmax=7.12,
			%ymin=-80, ymax=0,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid
			]
			\addplot[red] table[x index = {0}, y index = {2}, col sep=comma] {idealSimPosEvecs.csv};
			\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {idealSimNegEvecs.csv};
			\node[align=center, text=blue] at (axis cs:10,0.17) {Eigenvalue 22};
			\node[align=center, text=red] at (axis cs:31,0.17) {Eigenvalue 23};
		\end{axis}
	\end{scope}
	\begin{scope}[yshift=-7.9cm]
		\node[](c) at (-1, 2.8) {\textbf{(d)}};
		\begin{axis}[
			height=4.5cm,
			width=8.5cm,
			xlabel={Site Index},
			ylabel={Probability},
			xmin=0, xmax=44,
			ymax=0.25,
			%xmin=6.87, xmax=7.12,
			%ymin=-80, ymax=0,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid
			]
			\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {idealSimPosEvecs.csv};
			\addplot[blue] table[x index = {0}, y index = {2}, col sep=comma] {idealSimNegEvecs.csv};
			\node[align=center, text=red] at (axis cs:10,0.17) {Eigenvalue 22};
			\node[align=center, text=blue] at (axis cs:31,0.17) {Eigenvalue 23};
		\end{axis}
	\end{scope}
\end{tikzpicture}
%\end{document}


==> FigNumIdeal2.tex <==
\newcommand{\miniFour}[4]{%L, R, Q, C
	\node[draw, circ=5pt, fill=#4] (b) at (1.2,0.7) {};
	\node[draw, circ=5pt, fill=#3] (q) at (1.2,1.1) {};
	\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{};
	\node[draw, circ=7pt, fill=#2] (a) at (1.6,0.7) {};
	\coordinate[] (c) at (1.9,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
	\node[draw, circ=3pt, fill=#1] (a) at (0.8,0.7) {};
	\coordinate[] (c) at (0.6,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
}


\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt,
		even odd rule}
	]
	\tikzset{styleVplus/.style={inner color={rgb,255:red,255; green,128; blue,128},outer color=red, circ="10pt"}};
	\tikzset{styleVminus/.style={inner color={rgb,255:red,128; green,128; blue,255},outer color=blue, circ="6pt"}};
	\tikzset{styleTcBig/.style={line width="3pt"}};
	\tikzset{styleTcSmall/.style={line width="1pt"}};
	
	\begin{scope}[xshift=0.0cm, yshift=1.1cm]
		\node[](c) at (-3.8, 1.4) {\textbf{(a)}};
		
		\node[draw, circ=8pt] (b) at (0, 0) {};
		\node[draw, circ=8pt] (q) at (0, 0.9) {=};
		\node[right] at (q.east) {\footnotesize{$V_\textnormal{Q}$}};
		\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{\footnotesize{$t_\textnormal{Q}$}};
		\foreach \i in {1,...,4}
		{
			\node[draw, styleVminus] (a) at (-1.0*\i+0.5, 0) {};
			\ifnum \i=1
			\draw[-, styleTcSmall] (b) -- (a);
			\else
			\draw[-, styleTcBig] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 \footnotesize{$t_\textnormal{2}$} \fi};
			\fi
			\ifnum \i<4
			\node[draw, styleVplus] (b) at (-1.0*\i, 0) {};
			\draw[-, styleTcSmall] (b) -- (a);
			\fi
		}
		\draw[-, line width="1pt"] (a) -- ($ (a) - (0.25,0) $);
		\node[align=center] (a) at ($ (a) - (0.4,0) $) {...};
		
		\node[draw, circ=8pt] (b) at (0, 0) {};
		\foreach \i in {1,...,4}
		{
			\node[draw, styleVplus] (a) at (1.0*\i-0.5, 0) {};
			\ifnum \i=1
			\draw[-, styleTcSmall] (b) -- (a);
			\else
			\draw[-, styleTcBig] (b) -- (a);
			\fi
			\ifnum \i<4
			\node[draw, styleVminus] (b) at (1.0*\i, 0) {};
			\draw[-, line width="1pt"] (b) -- (a) node [pos=0.5, above] {\footnotesize{\ifnum\i=2 $t_\textnormal{1}$ \fi}};
			\fi
		}
		\draw[-, styleTcSmall] (a) -- ($ (a) + (0.25,0) $);
		\node[align=center] (a) at ($ (a) + (0.4,0) $) {...};
		\draw[draw=black, dashed] (-0.75,1.25) rectangle (0.75,-0.6);
		\node at (-0.5,-0.35) {L};
		\node at (0,0.-0.35) {C};
		\node at (0.5,-0.35) {R};
		\node at (-0.35,0.9) {Q};
		
		\draw[->] (-0.9,-0.3) -- (-0.9,-0.4) -- (-3.75,-0.4);
		\node at (-2.75,-0.6) {\footnotesize{$p$ unit cells}};
		\draw[->] (0.9,-0.3) -- (0.9,-0.4) -- (3.85,-0.4);
		\node at (2.85,-0.6) {\footnotesize{$p$ unit cells}};
		
		\draw[dashed]  (-2.75,0.3) rectangle (-1.75,-0.3);
		\node at (-2.25,0.5) {\footnotesize{unit cell}};
		
		\node at (2.9,0.3) {\footnotesize{\color{blue}$-V$}};
		\node at (3.5,0.3) {\footnotesize{\color{red}$+V$}};
		
		\node at (0,1.5) {\footnotesize{4 site model}};
	\end{scope}


\begin{scope}[xshift=-2.81cm, yshift=-5.5cm]
	\node[](c) at (-1, 5.3) {\textbf{(b)}};
		\begin{axis}[
		%axis lines=center,
		height=7cm,
		width=8.5cm,
		xmin=-4, xmax = 4,
		xlabel=$V_\textnormal{Q}$,
		ylabel=$E$,
		x label style={at={(axis description cs:0.5,-0.085)},anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
		%yticklabels={,,},
		xtick={-2,0,2},
		xticklabels={$-V$,$0$,$V$},
		ytick={-7.07107,-2,0,2, 7.07107},
		yticklabels={$-\sqrt{2}t_1$, $-V$,$0$,$V$, $\sqrt{2}t_1$},
		grid
		]
		\addplot [black] table[mark=none, x index = {0},y index = {1}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {2}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {3}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {4}]{plotRM_Yconfig.tsv};
		
		\addplot[blue, mark=o, mark size=3pt] coordinates {(-2.0,-2.0)};
		\addplot[blue, mark=x] coordinates {(-2.0,-2.0)};
		\addplot[red, mark=o, mark size=3pt] coordinates {(2.0,2.0)};
		\addplot[red, mark=+] coordinates {(2.0,2.0)};
	\end{axis}
	\node [] at (1.2,1.4) {$t_\textnormal{Q}\left|{\textnormal{L}}\right\rangle-t_1\left|{\textnormal{Q}}\right\rangle$};
	\node [] at (1.7,3) {$2\left|{\textnormal{R}}\right\rangle-\left|{\textnormal{L}}\right\rangle-\tfrac{V}{t_1}\left|{\textnormal{C}}\right\rangle$};
	\node [] at (5.7,4) {$t_\textnormal{Q}\left|{\textnormal{R}}\right\rangle-t_1\left|{\textnormal{Q}}\right\rangle$};
	\node [] at (5.3,2.4) {$2\left|{\textnormal{L}}\right\rangle-\left|{\textnormal{R}}\right\rangle+\tfrac{V}{t_1}\left|{\textnormal{C}}\right\rangle$};
	
	\draw [->] (3.45,2.3985) -- (3.45,2.6);
	\draw [->] (3.45,3.6) -- (3.45,2.8252);
	\node at (3.45,4) {$\dfrac{2V}{\sqrt{2}}\cdot\dfrac{t_\textnormal{Q}}{t_1}$};
	
	%L R Q C
	%Bottom Left
	\begin{scope}
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=white, right color=blue, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\miniFour{white}{black}{white}{black};
	\end{scope}
	%Top Left
	\begin{scope}[yshift=2.8cm]
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=white, right color=blue, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=blue, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\miniFour{white}{white}{black}{white};
	\end{scope}
	%Bottom Right
	\begin{scope}[xshift=4.5cm, yshift=0.9cm]
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=white, right color=red, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=red, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\miniFour{white}{white}{black}{white};
	\end{scope}
	%Top Right
	\begin{scope}[xshift=4.5cm, yshift=3.7cm]
		\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
			\addplot[shade, left color=red, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
		\end{axis}
		\miniFour{black}{white}{white}{black};
	\end{scope}
\end{scope}


	\begin{scope}[xshift=5.5cm, yshift=-1.2cm, spy using outlines={rectangle, connect spies}]
		\node[](c) at (-1, 3.7) {\textbf{(c)}};
		\begin{axis}[
			height=5.5cm,
			width=8.5cm,
			xlabel={Eigenvalue},
			ylabel={Energy~(MHz)},
			xmin=0, xmax=44,
			ymin=-300, ymax=300,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			legend pos=south east,
			grid
			]
			\draw[draw=none,fill=black!20,opacity=0.5](axis cs: 0,-300)--(axis cs: 44,-300)--(axis cs: 44,-57.99)--(axis cs: 0,-57.99)--cycle;
			\draw[draw=none,fill=black!20,opacity=0.5](axis cs: 0,56.4)--(axis cs: 44,56.4)--(axis cs: 44,300)--(axis cs: 0,300)--cycle;
			\addplot[red, only marks, mark=+] table[x index = {0}, y index = {1}, col sep=comma] {idealSimPosEvals.csv};
			\addplot[blue, only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma] {idealSimNegEvals.csv};
			\legend{$V_\textnormal{Q}=+V$,$V_\textnormal{Q}=-V$};

			\addplot[blue, mark=o, mark size=3pt] coordinates {(22,-37.5)};
			\addplot[red, mark=o, mark size=3pt] coordinates {(23,37.5)};
			
			\node[align=center, text=black] at (axis cs:10,175) {Simulation\\for $p=10$};
		\end{axis}
			%\spy [black, magnification=1.8, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);%Spy needs to be scoped as it takes snapshot in end...
	\end{scope}


	\begin{scope}[xshift=5.5cm, yshift=-5.5cm]
		\node[](c) at (-1, 2.8) {\textbf{(d)}};
		\begin{axis}[
			name=plot1,
			height=4.5cm,
			width=4.9cm,
			xlabel={Site Index},
			ylabel={Probability},
			xmin=0, xmax=44,
			ymin=0, ymax=0.19,
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=5
			},
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.16,0.5)}, anchor=south},
			grid
			]
			\addplot[blue, fill=blue, fill opacity = 0.5] table[x index = {0}, y index = {1}, col sep=comma] {idealSimNegEvecs.csv};
			\node[align=center, text=blue] at (axis cs:22,0.17) {Left edge state $\bigotimes$};
			\node[align=center, text=black] at (axis cs:32,0.05) {No\\Leakage};
		\end{axis}
		\node[] (plt1) at (plot1.south east) {};
		\begin{axis}[
			at={($(plt1)+(0.2cm,0)$)},
			height=4.5cm,
			width=4.9cm,
			xlabel={Site Index},
			xmin=0, xmax=44,
			ymin=0, ymax=0.19,
			%xmin=6.87, xmax=7.12,
			%ymin=-80, ymax=0,
			yticklabels={,,},
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid
			]
			\addplot[red, fill=red, fill opacity = 0.5] table[x index = {0}, y index = {2}, col sep=comma] {idealSimPosEvecs.csv};
			\node[align=center, text=red] at (axis cs:22,0.17) {Right edge state $\bigoplus$};;
			\node[align=center, text=black] at (axis cs:11,0.05) {No\\Leakage};
		\end{axis}
	\end{scope}

	\tikzset{styleVplus/.style={inner color={rgb,255:red,255; green,128; blue,128},outer color=red, circ="9pt"}};
	\tikzset{styleVminus/.style={inner color={rgb,255:red,128; green,128; blue,255},outer color=blue, circ="5pt"}};
	\tikzset{styleTcBig/.style={line width="3pt"}};
	\tikzset{styleTcSmall/.style={line width="1pt"}};
	%%%%%%%%%
	\begin{scope}[xshift=0.0cm, yshift=-7.4cm]
		\node[](c) at (-3.8, 1.0) {\textbf{(e)}};
		\begin{scope}[xshift=-1.68cm]
			\begin{axis}[at={(-3cm,0.0cm)}, height=0.6cm, width=6cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
				\addplot[fill=red, draw=none, samples=100, domain=0:4, opacity=0.5] {exp(-abs(0.4*x))} \closedcycle;
			\end{axis}
			\begin{axis}[at={(0.33cm,0.0cm)}, height=0.6cm, width=6cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
				\addplot[fill=blue, draw=none, samples=100, domain=-4:0, opacity=0.5] {exp(-abs(0.4*x))} \closedcycle;
			\end{axis}
			
			\node[] at (1.665, 0.7) {\footnotesize{Finite interaction}};
			
			\node[draw, circ=8pt, fill=white] (b) at (0, 0) {};
			\node[draw, styleVplus] (q) at (0, 0.6) {};
			\node[right] at (q.east) {};
			\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{};
			\foreach \i in {1,...,3}
			{
				\node[draw, styleVminus] (a) at (-0.74*\i+0.37, 0) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (b) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a) node [pos=0.5, above] {};
				\fi
				\ifnum \i<3
				\node[draw, styleVplus] (b) at (-0.74*\i, 0) {};
				\draw[-, styleTcSmall] (b) -- (a);
				\fi
			}
			\draw[-, line width="1pt"] (a) -- ($ (a) - (0.2,0) $);
			\node[align=center] (a) at ($ (a) - (0.37,0) $) {...};
			
			\node[draw, circ=8pt, fill=white] (b) at (0, 0) {};
			\foreach \i in {1,...,4}
			{
				\node[draw, styleVplus] (a) at (0.74*\i-0.37, 0) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (b) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a);
				\fi
				\ifnum \i<4
				\node[draw, styleVminus] (b) at (0.74*\i, 0) {};
				\draw[-, line width="1pt"] (b) -- (a) node [pos=0.5, above] {};
				\fi
			}
			\node[draw, styleVminus] (b) at ($ (a) + (0.37,0) $) {};		
			\draw[-, styleTcSmall] (a) -- (b);
			\node[draw, circ=8pt, fill=white] (a) at ($ (b) + (0.37,0) $) {};
			\draw[-, styleTcSmall] (a) -- (b);
			\node[draw, styleVminus] (q) at ($ (a) + (0.0,0.6) $) {};
			\draw[-, styleTcSmall] (a) -- (q);
			\node[draw, styleVplus] (c) at ($ (a) + (0.37,0.0) $) {};
			\draw[-, styleTcSmall] (a) -- (c);
			\foreach \i in {1,...,3}
			{
				\node[draw, styleVminus] (a) at ($ (c) + (0.74*\i-0.37,0.0) $) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (c) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a) node [pos=0.5, above] {};
				\fi
				\ifnum \i<3
				\node[draw, styleVplus] (b) at ($ (c) + (0.74*\i,0.0) $) {};
				\draw[-, styleTcSmall] (b) -- (a);
				\fi
			}
			\draw[-, line width="1pt"] (a) -- ($ (a) + (0.2,0) $);
			\node[align=center] (a) at ($ (a) + (0.37,0) $) {...};
		\end{scope}
		%%%%%
		\begin{scope}[xshift=6.46cm]
			\begin{axis}[at={(-3cm,0.0cm)}, height=0.6cm, width=6cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
				\addplot[fill=blue, draw=none, samples=100, domain=-2.75:0, opacity=0.5] {exp(-abs(0.4*x))} \closedcycle;
			\end{axis}
			\begin{axis}[at={(0.33cm,0.0cm)}, height=0.6cm, width=6cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
				\addplot[fill=red, draw=none, samples=100, domain=0:3.25, opacity=0.5] {exp(-abs(0.4*x))} \closedcycle;
			\end{axis}
		
			\node[] at (1.665, 0.7) {\footnotesize{Zero interaction}};
			
			\node[draw, circ=8pt, fill=white] (b) at (0, 0) {};
			\node[draw, styleVminus] (q) at (0, 0.6) {};
			\node[right] at (q.east) {};
			\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{};
			\foreach \i in {1,...,3}
			{
				\node[draw, styleVminus] (a) at (-0.74*\i+0.37, 0) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (b) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a) node [pos=0.5, above] {};
				\fi
				\ifnum \i<3
				\node[draw, styleVplus] (b) at (-0.74*\i, 0) {};
				\draw[-, styleTcSmall] (b) -- (a);
				\fi
			}
			\draw[-, line width="1pt"] (a) -- ($ (a) - (0.2,0) $);
			%\node[align=center] (a) at ($ (a) - (0.37,0) $) {...};
			
			\node[draw, circ=8pt, fill=white] (b) at (0, 0) {};
			\foreach \i in {1,...,4}
			{
				\node[draw, styleVplus] (a) at (0.74*\i-0.37, 0) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (b) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a);
				\fi
				\ifnum \i<4
				\node[draw, styleVminus] (b) at (0.74*\i, 0) {};
				\draw[-, line width="1pt"] (b) -- (a) node [pos=0.5, above] {};
				\fi
			}
			\node[draw, styleVminus] (b) at ($ (a) + (0.37,0) $) {};		
			\draw[-, styleTcSmall] (a) -- (b);
			\node[draw, circ=8pt, fill=white] (a) at ($ (b) + (0.37,0) $) {};
			\draw[-, styleTcSmall] (a) -- (b);
			\node[draw, styleVplus] (q) at ($ (a) + (0.0,0.6) $) {};
			\draw[-, styleTcSmall] (a) -- (q);
			\node[draw, styleVplus] (c) at ($ (a) + (0.37,0.0) $) {};
			\draw[-, styleTcSmall] (a) -- (c);
			\foreach \i in {1,...,3}
			{
				\node[draw, styleVminus] (a) at ($ (c) + (0.74*\i-0.37,0.0) $) {};
				\ifnum \i=1
				\draw[-, styleTcSmall] (c) -- (a);
				\else
				\draw[-, styleTcBig] (b) -- (a) node [pos=0.5, above] {};
				\fi
				\ifnum \i<3
				\node[draw, styleVplus] (b) at ($ (c) + (0.74*\i,0.0) $) {};
				\draw[-, styleTcSmall] (b) -- (a);
				\fi
			}
			\draw[-, line width="1pt"] (a) -- ($ (a) + (0.2,0) $);
			\node[align=center] (a) at ($ (a) + (0.37,0) $) {...};
		\end{scope}
	\end{scope}

\end{tikzpicture}

==> FigNumPeaks.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{shapes.symbols}

%\begin{document}
	\begin{tikzpicture} 
		\begin{scope}
			\begin{axis}[
				height=4cm,
				width=5cm,
				xlabel={Eigenvalue},
				ylabel=$E\,\textnormal{(GHz)}$,
				xtick={0,10,20},
				x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
				y label style={at={(axis description cs:0.2,0.5)}, anchor=south},
				grid
				]
				\addplot[red, only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma] {peaks25.csv};
				\addplot[blue, only marks, mark=x] table[x index = {0}, y index = {2}, col sep=comma] {peaks25.csv};
				\node[align=center] at (axis cs:6,7.22) {$C_\textnormal{int}=22\,\textnormal{fF}$\\$C_\textnormal{res}=467\,\textnormal{fF}$};
			\end{axis}
		\end{scope}
		\begin{scope}[xshift=3.5cm]
			\begin{axis}[
				height=4cm,
				width=5cm,
				xlabel={Eigenvalue},
				ylabel near ticks, yticklabel pos=right,
				x label style={at={(axis description cs:0.5,-0.1)}, anchor=south},
				xtick={0,10,20},
				grid
				]
				\addplot[red, only marks, mark=x] table[x index = {0}, y index = {1}, col sep=comma] {peaks10.csv};
				\addplot[blue, only marks, mark=x] table[x index = {0}, y index = {2}, col sep=comma] {peaks10.csv};
				\node[align=center] at (axis cs:6,7.088) {$C_\textnormal{int}=9\,\textnormal{fF}$\\$C_\textnormal{res}=497\,\textnormal{fF}$};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
%\end{document}


==> FigNumZgreen.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usetikzlibrary{shapes.symbols}

%\begin{document}
\begin{tikzpicture} 
	\begin{scope}
		\begin{axis}[
			height=3cm,
			width=8.5cm,
			%xlabel={Frequency\,(GHz)},
			ylabel=$\textnormal{S}_{19,1}\,\textnormal{(dB)}$,
			xmin=6.7, xmax=7.3,
			ymin=-80, ymax=0,
			%x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid
			]
			\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {zGreen25ideal.csv};
			\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {zGreen25numer.csv};
			\node[align=center] at (axis cs:6.85,-60) {$C_\textnormal{int}=22\,\textnormal{fF}$\\$C_\textnormal{res}=467\,\textnormal{fF}$};
		\end{axis}
	\end{scope}
	\begin{scope}[yshift=-2.1cm]
		\begin{axis}[
			height=3cm,
			width=8.5cm,
			xlabel={Frequency\,(GHz)},
			ylabel=$\textnormal{S}_{19,1}\,\textnormal{(dB)}$,
			xmin=6.87, xmax=7.12,
			ymin=-80, ymax=0,
			x label style={at={(axis description cs:0.5,-0.2)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			grid
			]
			\addplot[blue] table[x index = {0}, y index = {1}, col sep=comma] {zGreen10ideal.csv};
			\addplot[red] table[x index = {0}, y index = {1}, col sep=comma] {zGreen10numer.csv};
			\node[align=center] at (axis cs:6.935,-60) {$C_\textnormal{int}=9\,\textnormal{fF}$\\$C_\textnormal{res}=497\,\textnormal{fF}$};
		\end{axis}
	\end{scope}
\end{tikzpicture}
%\end{document}


==> FigSSH.tex <==
\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt}
	]
	\definecolor{skyblue}{rgb}{0.3686, 0.72549, 1.0}
	
	\begin{scope}
		\node[](c) at (-1, 2.2) {\textbf{(a)}};
		\begin{axis}[
			height=4cm,
			width=8.5cm,
			xlabel={Eigenvalue},
			ylabel={Energy},
			xmin=0, xmax=27,
			ymax=5,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			legend pos=south east,
			grid
			]
			\draw[dashed, fill=gray, fill opacity=0.1] (axis cs: 1.9*1.5+0.425,3.25) rectangle (axis cs: 2.5*1.9+0.95-0.425,4.25);
			\node[align=center] at (axis cs:4.275,2.75) {unit-cell};		\draw[->] (axis cs: 25,1)--(axis cs: 25,2.5);
			\node[align=center] at (axis cs:25,0) {Bloch\\states};
			\draw[->] (axis cs: 9,0)--(axis cs: 13,0);
			\node[align=center] at (axis cs:7,0) {Band\\gap};
			\pgfplotsinvokeforeach{1,...,13}
			{
				\node[draw, circ="5pt"] (a) at (axis cs: #1*1.9,3.75) {};
				\ifnum #1 > 1
				\draw[-, line width=1] (a) -- (d);
				\fi
				\node[draw, circ="5pt"] (d) at (axis cs: #1*1.9+0.95,3.75) {};
				\draw[-, line width=2.5] (a) -- (d);
			}
			\addplot[red, only marks, mark=o] table[x index = {0}, y index = {1}, col sep=comma] {sshOnlyGap.csv};
		\end{axis}
	\end{scope}
	
	\pgfkeys{/tikz/savenumber/.code 2 args={\global\edef#1{#2}}}
	\begin{scope}[yshift=-3.4cm]
		\node[](c) at (-1, 2.2) {\textbf{(b)}};
		\begin{axis}[
			height=4cm,
			width=8.5cm,
			xlabel={Eigenvalue},
			ylabel={Energy},
			xmin=0, xmax=27,
			ymax=5.5,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			legend pos=south east,
			grid
			]
			\node[draw, circ="5pt"] (d) at (axis cs: 0.9,3.75) {};
			\pgfplotsinvokeforeach{1,...,13}
			{
				\node[draw, circ="5pt"] (a) at (axis cs: #1*1.9,3.75) {};
				\draw[-, line width=1] (a) -- (d);
				\node[draw, circ="5pt"] (d) at (axis cs: #1*1.9+0.95,3.75) {};
				\draw[-, line width=2.5] (a) -- (d);
			}
			\addplot[red, only marks, mark=o] table[x index = {0}, y index = {1}, col sep=comma] {sshGapState.csv};
			\addplot[blue, mark=o] coordinates {(13,0)};
			\coordinate (insetSW) at (axis cs:0.95,4.2); % south west corner of inset
			\coordinate (insetNE) at (axis cs:25.65,5.25);
			\path
			let
			\p1 = (insetSW),
			\p2 = (insetNE),
			\n1 = {(\x2 - \x1)},
			\n2 = {(\y2 - \y1)}
			in    
			[savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];
		\end{axis}
		\begin{axis}[
			at={(insetSW)}, anchor=south west,
			name=inset,
			hide axis,
			xmin=0, xmax=26,
			width=\insetwidth, height=\insetheight,
			xticklabels={}, yticklabels={},
			xtick=\empty,ytick=\empty, scale only axis, axis lines = center]
			\addplot[fill=blue, fill opacity=0.5, domain=0:26, samples at={0,...,26}, blue]{exp(-0.25*x) * 0.5*(1-(-1)^(x+1))}\closedcycle;
			\addplot[domain=0:26, smooth, samples=50, dashed, blue] {exp(-0.25*x)};
		\end{axis}  % north east corner of inset
	\end{scope}
	
	\begin{scope}[yshift=-6.8cm]
		\node[](c) at (-1, 2.2) {\textbf{(c)}};
		\begin{axis}[
			height=4cm,
			width=8.5cm,
			xlabel={Eigenvalue},
			ylabel={Energy},
			xmin=0, xmax=29,
			ymax=5.5,
			x label style={at={(axis description cs:0.5,-0.13)}, anchor=south},
			y label style={at={(axis description cs:0.07,0.5)}, anchor=south},
			legend pos=south east,
			grid
			]
			\pgfplotsinvokeforeach{1,...,13}
			{
				\node[draw, circ="5pt"] (a) at (axis cs: #1*2.0,3.75) {};
				\ifnum #1 > 1
				\draw[-, line width=1] (a) -- (d);
				\fi
				\node[draw, circ="5pt"] (d) at (axis cs: #1*2.0+1.0,3.75) {};
				\draw[-, line width=2.5] (a) -- (d);
				\ifnum #1 = 5
				\node[draw, circ="5pt"] (dd) at (d) {};
				\node[draw, circ="5pt"] (b) at (axis cs: #1*2.0+1.0,4.75) {};
				\fi
				\ifnum #1 = 8
				\node[draw, circ="5pt"] (e) at (a) {};
				\node[draw, circ="5pt"] (f) at (axis cs: #1*2.0,4.75) {};
				\fi
			}
			\addplot[red, only marks, mark=o] table[x index = {0}, y index = {1}, col sep=comma] {sshDoubleSide.csv};
			\addplot[blue, mark=o, only marks] coordinates {(14,0)};
			\addplot[green, mark=o, only marks] coordinates {(15,0)};
			\coordinate (insetSW) at (axis cs:2.0,4.2); % south west corner of inset
			\coordinate (insetNE) at (axis cs:27.0,5.25);
			\path
			let
			\p1 = (insetSW),
			\p2 = (insetNE),
			\n1 = {(\x2 - \x1)},
			\n2 = {(\y2 - \y1)}
			in    
			[savenumber={\insetwidth}{\n1},savenumber={\insetheight}{\n2}];
		\end{axis}
		%
		\begin{axis}[
			at={(insetSW)}, anchor=south west,
			name=inset,
			hide axis,
			xmin=0, xmax=25,
			width=\insetwidth, height=\insetheight,
			xticklabels={}, yticklabels={},
			xtick=\empty,ytick=\empty, scale only axis, axis lines = center]
			\addplot[fill=blue, fill opacity=0.5, samples at={0,...,9}, blue]{exp(0.25*(x-9)) * 0.5*(1-(-1)^(x))}\closedcycle;
			\addplot[domain=0:9, smooth, samples=50, dashed, blue] {exp(0.25*(x-9))};
		\end{axis}
		\node[draw, circ="5pt",fill=white] (bb) at (b) {};
		\node[draw, circ="5pt"] (ddd) at (dd) {};
		\draw[-, line width=1] (bb) -- (ddd);
		%
		\begin{axis}[
			at={(insetSW)}, anchor=south west,
			name=inset,
			hide axis,
			xmin=0, xmax=25,
			width=\insetwidth, height=\insetheight,
			xticklabels={}, yticklabels={},
			xtick=\empty,ytick=\empty, scale only axis, axis lines = center]
			\addplot[fill=green, fill opacity=0.5, samples at={14,...,25}, green]{exp(-0.25*(x-14)) * 0.5*(1-(-1)^(x+1))}\closedcycle;
			\addplot[domain=14:25, smooth, samples=50, dashed, green] {exp(-0.25*(x-14))};
		\end{axis}
		\node[draw, circ="5pt", fill=white] (ee) at (e) {};
		\node[draw, circ="5pt", fill=white] (ff) at (f) {};
		\draw[-, line width=1] (ee) -- (ff);
	\end{scope}
\end{tikzpicture}

==> figAppenGreen.tex <==
\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt, fill=white}
	]
	
	\node[tlinestub,rotate=180,xscale=0.4] at (-3.7,0) {};
	\node[tlinestub,xscale=0.4] at (3.8,0) {};
	
	\node[draw, circ="12pt"] (b) at (0,1) {};
	\node[draw, circ="10pt"] (a) at (0,0) {\scriptsize{$M$}};
	\draw[-, line width="1pt"] (b) -- (a);
	\node[draw, circ="12pt"] (d) at (0.6,0) {};
	\draw[-, line width="1pt"] (d) -- (a);
	\node[draw, circ="8pt"] (b) at (-0.6,0) {};
	\draw[-, line width="1pt"] (b) -- (a);
	
	\node[draw, circ="12pt"] (c) at (-1.2,0) {};
	\draw[-, line width="1pt"] (b) -- (c);
	\node[draw, circ="8pt"] (b) at (-1.8,0) {};
	\draw[-, line width="3pt"] (b) -- (c);
	\draw[-, line width="1pt"] (b) -- (-2.2,0);
	\node[draw, circ="12pt"] (c) at (-3,0) {};
	\node[draw, circ="8pt"] (b) at (-3.6,0) {\scriptsize{$1$}};
	\draw[-, line width="3pt"] (b) -- (c);
	\draw[-, line width="1pt"] (c) -- (-2.6,0);

	\node[draw, circ="8pt"] (c) at (1.2,0) {};
	\draw[-, line width="1pt"] (d) -- (c);
	\node[draw, circ="12pt"] (b) at (1.8,0) {};
	\draw[-, line width="3pt"] (b) -- (c);
	\draw[-, line width="1pt"] (b) -- (2.2,0);
	\node[draw, circ="8pt"] (c) at (3,0) {};
	\node[draw, circ="12pt"] (b) at (3.6,0) {\scriptsize{$N$}};
	\draw[-, line width="3pt"] (b) -- (c);
	\draw[-, line width="1pt"] (c) -- (2.6,0);

\node at (-4,-0.4) {\footnotesize{$\Gamma_1$}};
\node at (4.15,-0.4) {\footnotesize{$\Gamma_N$}};
	
\node at (0.7,-0.4) {\footnotesize{$V$}};
\node at (-0.5,-0.4) {\footnotesize{$-V$}};
\node at (0,-0.4) {\footnotesize{$V_M$}};
\node at (-0.3,0.25) {$t_L$};
\node at (0.27,0.25) {$t_R$};
\node at (-0.2,0.6) {$t_Q$};
\node at (0,1.4) {$V_Q$};

\node at (-3.5,-0.4) {\footnotesize{$-V$}};
\node at (-3,-0.4) {\footnotesize{$V$}};
\node at (-1.8,-0.4) {\footnotesize{$-V$}};
\node at (-1.2,-0.4) {\footnotesize{$V$}};
\node at (-0.85,0.25) {$t_1$};
\node at (-1.55,0.25) {$t_2$};
\node at (-2.05,0.25) {$t_1$};
\node at (-2.65,0.25) {$t_1$};
\node at (-3.35,0.25) {$t_2$};

\draw (-3.7,0.3) -- (-3.7,0.5) -- (-1.1,0.5) -- (-1.1,0.3);
\node at (-2.4,0.7) {$p$ pairs};
\node at (-2.4,0) {...};

\node at (3.6,-0.4) {\footnotesize{$V$}};
\node at (3,-0.4) {\footnotesize{$-V$}};
\node at (1.8,-0.4) {\footnotesize{$V$}};
\node at (1.2,-0.4) {\footnotesize{$-V$}};
\node at (0.92,0.25) {$t_1$};
\node at (1.45,0.25) {$t_2$};
\node at (2.15,0.25) {$t_1$};
\node at (2.75,0.25) {$t_1$};
\node at (3.25,0.25) {$t_2$};

\draw (3.7,0.3) -- (3.7,0.5) -- (1.1,0.5) -- (1.1,0.3);
\node at (2.4,0.7) {$p$ pairs};
\node at (2.4,0) {...};

\end{tikzpicture}

==> figCqedTranslation.tex <==
\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt},
	/tikz/circuitikz/bipoles/length=0.5cm
	]
	
	\node[draw, circ="15pt"] (b) at (0,0.9) {\scriptsize{20}};
	\node[draw, circ="11pt"] (a) at (0,0) {\scriptsize{10}};
	\draw[-, line width="1pt"] (b) -- (a);
	\node[draw, circ="20pt"] (b) at (0.9,0) {\scriptsize{11}};
	\draw[-, line width="1pt"] (b) -- (a);
	\node[draw, circ="10pt"] (d) at (1.8,0) {\scriptsize{12}};
	\draw[-, line width="1pt"] (d) -- (b);
	\node[draw, circ="10pt"] (b) at (-0.9,0) {\scriptsize{9}};
	\draw[-, line width="1pt"] (b) -- (a);
	\node[draw, circ="20pt"] (e) at (-1.8,0) {\scriptsize{8}};
	\draw[-, line width="1pt"] (b) -- (e);
	
	\foreach \i in {1,...,4}
	{
		%To convert math to text (storing result in \textVal)
		\pgfmathparse{int(2*\i + 11)} 
		\edef\textVal{\pgfmathresult}
		%Simple multiplication can be done in-situ
		\node[draw, circ="20pt"] (a) at (\i*1.8+0.9,0.0) {\footnotesize \textVal};
		
		\draw[-, line width="3pt"] (a) -- (d) node [pos=0.5, above] {$t_2$};
		
		\pgfmathparse{int(2*\i+12)}
		\edef\textVal{\pgfmathresult}
		%
		\ifnum \i<4
		\node[draw, circ="10pt"] (d) at (\i*1.8+1.8,0.0) {\footnotesize \textVal};
		\draw[-, line width="1pt"] (a) -- (d) node [pos=0.5, above] {$t_1$};
		\fi
	};
	
	\foreach \i in {1,...,4}
	{
		%To convert math to text (storing result in \textVal)
		\pgfmathparse{int(9-2*\i)} 
		\edef\textVal{\pgfmathresult}
		%Simple multiplication can be done in-situ
		\node[draw, circ="10pt"] (a) at (-\i*1.8-0.9,0.0) {\footnotesize \textVal};
		
		\draw[-, line width="3pt"] (a) -- (e) node [pos=0.5, above] {$t_2$};
		
		\pgfmathparse{int(8-2*\i)}
		\edef\textVal{\pgfmathresult}
		%
		\ifnum \i<4
		\node[draw, circ="20pt"] (e) at (-\i*1.8-1.8,0.0) {\footnotesize \textVal};
		\draw[-, line width="1pt"] (a) -- (e) node [pos=0.5, above] {$t_1$};
		\fi
	};
	
	
	
	\node[](c) at (-8.5, 0.9) {\textbf{(a)}};
	
	\begin{scope}[yshift=-1.8cm]
		\node[](c) at (-8.5, 0.9) {\textbf{(b)}};
		\foreach \i in {1,...,19}
		{
			\pgfmathparse{0.9*(\i-1)}
			\edef\posRes{\pgfmathresult}
			\begin{scope}[xshift=\posRes*1cm]
				\coordinate (vLr) at (-7.2,-0.7) {} {} {} {} {} {};
				\pgfmathparse{\i}
				\edef\indM{\pgfmathresult}
				\pgfmathparse{int(\i+1}
				\edef\indN{\pgfmathresult}
				
				\edef\posY{-1.2};
				\newcommand{\opts}{/tikz/circuitikz/bipoles/length=0.4cm}
				\newcommand{\optss}{/tikz/circuitikz/bipoles/length=0.3cm}
				%
				\ifnum \i<10
				\pgfmathparse{int(Mod(\i,2))};
				\ifnum \pgfmathresult=0
				\edef\posY{-0.9};
				\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.3cm}
				\else
				\edef\posY{-1.6};
				\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.5cm}
				\fi
				
				\ifnum \i<9
				\pgfmathparse{int(Mod(\i+1,2))};
				\ifnum \pgfmathresult=0
				\renewcommand{\optss}{/tikz/circuitikz/bipoles/length=0.53cm}
				\fi
				\fi
				\fi
				\ifnum \i>10
				\pgfmathparse{int(Mod(\i,2))};
				\ifnum \pgfmathresult=1
				\edef\posY{-0.9};
				\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.3cm}
				\else
				\edef\posY{-1.6};
				\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.5cm}
				\renewcommand{\optss}{/tikz/circuitikz/bipoles/length=0.53cm}
				\fi
				\fi
				
				\ifnum \i < 19
				\draw (-8,-0.7) coordinate (v3) {} to [style/.expanded=\optss, C, l=\footnotesize{$C_{{\indM},{\indN}}$}] (vLr);
				\else
				\coordinate (v3) at (-8.1,-0.7);
				\fi
				
				%% Override staggering...
				\edef\posY{-0.9};
				\draw (-8,\posY-0.1) coordinate (v2) {}  to [cute inductor] (-8,\posY-0.5) coordinate (v5) {};
				\draw (-8.25,\posY-0.1) coordinate (v1) {} to [style/.expanded=\opts,capacitor] (-8.25,\posY-0.5) coordinate (v4) {};
				\node (e) at (-8.1,\posY-1.1) {\footnotesize{\indM}};
				%%
				%\draw (-8,\posY-0.1) coordinate (v2) {}  to [cute inductor, l=\footnotesize{$L_{\indM}$}] (-8,\posY-0.5) coordinate (v5) {};
				%\draw (-8.25,\posY-0.1) coordinate (v1) {} to [style/.expanded=\opts,capacitor, l_=\footnotesize{$C_{\indM}$}] (-8.25,\posY-0.5) coordinate (v4) {};
				
				
				\draw  (v1) to[short,-] (-8.25,\posY) -- (-8,\posY) to[short,-] (v2);
				
				\draw (v3) -- (-8.1,-0.7) to[short,-*]  (-8.1,\posY);
				\ifnum \i < 19
				\draw (v3) to[short,-] (-8.1,-0.7) to[short,-*]  (-8.1,\posY);
				\fi
				
				\draw (v4) to[short,-] (-8.25,\posY-0.6) -- (-8,\posY-0.6) to[short,-] (v5);
				\draw[/tikz/circuitikz/bipoles/length=0.8cm] (-8.1,\posY-0.6) to (-8.1,\posY-0.61) node[ground]{};
				
				\ifnum \i=1
					\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.3cm}
					\draw ($(-8.1,-0.7) - (0.3,0)$) to [style/.expanded=\opts, C, l=\footnotesize{$c_1$}] (-8.1,-0.7);
					\node[tlinestub,xscale=0.8, yscale=2.0, rotate=180] at ($(-8.1,-0.7) - (0.3,0)$) {};
					\node[] (e) at ($(-8.1,-0.7) + (-0.5,-0.35)$) {\footnotesize{$\Sigma_{1}$}}; 
				\fi
				\ifnum \i=19
					\renewcommand{\opts}{/tikz/circuitikz/bipoles/length=0.3cm}
					\draw ($(-8.1,-0.7) + (0.3,0)$) to [style/.expanded=\opts, C, l_=\footnotesize{}] (-8.1,-0.7);
					\node[tlinestub,xscale=0.8, yscale=2.0] at ($(-8.1,-0.7) + (0.3,0)$) {};
					\node[] (e) at ($(-8.1,-0.7) + (0.2,0.2)$) {\footnotesize{$c_{19}$}}; 
					\node[] (e) at ($(-8.1,-0.7) + (0.5,-0.35)$) {\footnotesize{$\Sigma_{19}$}}; 
				\fi
				
			\end{scope}
		};
		
		\draw (0.2,1) coordinate (v7) {} to [squid, l^=$J_{20}$] (0.2,0.2) coordinate (v6) {};
		\draw (v6) -- (-0.2,0.2) coordinate (v8) {};
		\draw (0,-0.3) coordinate (v10) {} to[/tikz/circuitikz/bipoles/length=0.3cm, capacitor,l=\footnotesize{$C_{10,20}$}] (0,0.2);
		\draw (v7) -- (-0.2,1) coordinate (v9) {};
		\draw (v8) to[capacitor,l=\footnotesize{$C_{20}$}] (v9);
		\draw (v10) -- (0,-0.7);
		\draw[/tikz/circuitikz/bipoles/length=0.8cm] (0,1) -- (0,1.2) to (0.5,1.2) node[ground]{};
	\end{scope}
	
\end{tikzpicture}

==> figQuantumDots.tex <==
\begin{tikzpicture}
	
	\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}
	
	\foreach \i in {0,...,9}
	{
		\draw  (-\i*0.4-0.05,1.2) rectangle (-\i*0.4+0.05,0.11);
		\draw[fill=babyblueeyes]  (-\i*0.4,0.11+0.08) ellipse (0.05 and 0.07);
		\draw[fill=red]  (-\i*0.4-0.2-0.05,1.2) rectangle (-\i*0.4-0.2+0.05,0.11);
		\draw  (\i*0.4-0.05,1.2) rectangle (\i*0.4+0.05,0.11);
		\draw[fill=babyblueeyes]  (\i*0.4,0.11+0.08) ellipse (0.05 and 0.07);
		\draw[fill=red]  (\i*0.4+0.2-0.05,1.2) rectangle (\i*0.4+0.2+0.05,0.11);
	}
	
	\foreach \i in {1,...,19}
	{
		\node at (-4.0+\i*0.4,0) {\scriptsize\i};
	}
	
	\draw[fill=red]  (-0.2-0.05,-1.2) rectangle (-0.2+0.05,-0.51);
	\draw  (-0.05,-1.2) rectangle (0.05,-0.51);
	\draw[fill=red]  (0.2-0.05,-1.2) rectangle (0.2+0.05,-0.51);
	\draw[fill=babyblueeyes]  (0,-0.51-0.08) ellipse (0.05 and 0.07);
	\node at (0,-0.4) {\scriptsize 20};
	
	\draw (0,-1.45) node[vsourcesquareshape, rotate=-90, /tikz/circuitikz/bipoles/length=0.5cm](srcNode){};
	\draw (srcNode) -- (0,-1.2);
	
	
	\begin{scope}
		\draw[fill=red]  (1.4,-0.3) rectangle (1.5,-0.5);
		\node[anchor=west,align=center] at (1.5,-0.4) {Barrier Gate};
	\end{scope}
	\begin{scope}[shift={(0,-0.35)}]
		\draw  (1.4,-0.3) rectangle (1.5,-0.5);
		\node[anchor=west,align=center] at (1.5,-0.42) {Plunger Gate};
	\end{scope}
	\begin{scope}[shift={(0,-0.7)}]
		\draw[fill=babyblueeyes]  (1.45,-0.4) ellipse (0.05 and 0.1);
		\node[anchor=west,align=center] at (1.5,-0.43) {Quantum Dot};
	\end{scope}
	
	\node[align=center] at (-2.1,-0.8) {Gate-Defined\\Quantum Dots};
	
	
	\begin{scope}[shift={(0,-2.0)}]
		
		\foreach \i in {1,...,4}
		{
			\draw[fill=yellow]  (-\i*0.8,-2) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (-\i*0.8-0.32,-2.0+0.1) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (\i*0.8+0.32,-2) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (\i*0.8,-2+0.1) ellipse (0.05 and 0.05);
		}
		\draw[fill=yellow]  (0,-2) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (-0.4,-2+0.1) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (0.4,-2) ellipse (0.05 and 0.05);
		\foreach \i in {1,...,19}
		{
			\node at (-4.0+\i*0.4,-1.7) {\scriptsize\i};
		}
		\draw[fill=yellow]  (0.0,-2.7) ellipse (0.05 and 0.05);
		
		\draw [fill=yellow] (-0.2,-3.2) rectangle (0.2,-4);
		\draw [fill=yellow]  (-3.5,0.2) rectangle (-1.5,-0.5);
		\draw [fill=yellow]  (1.5,0.2) rectangle (3.5,-0.5);
		\draw [fill=yellow] (-0.25,0.2) rectangle (0.25,-1);
		\node at (0,-2.5) {\scriptsize 20};
		\node[align=center] at (-2.1,-3.2) {P-donor\\Quantum Dots};
				
		\draw[fill=yellow]  (1.45,-2.8) ellipse (0.05 and 0.05);
		\node[anchor=west,align=center] at (1.5,-2.8) {1P Dot};
		\node[anchor=west,align=center] at (1.5,-3.3) {P-donor gate};
		
		\draw [fill=yellow]  (1.4,-3.2) rectangle (1.5,-3.4);
		
		\draw (0,-4.25) node[vsourcesquareshape, rotate=-90, /tikz/circuitikz/bipoles/length=0.5cm](srcNode){};
		\draw (srcNode) -- (0,-4);
	\end{scope}
	
	
	
	
	\begin{scope}[shift={(0,-7.0)}]
		
		\foreach \i in {1,...,4}
		{
			\draw[fill=yellow]  (-\i*0.8,-2) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (-\i*0.8-0.32,-2.0+0.05) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (-\i*0.8-0.32,-2.0-0.05) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (\i*0.8+0.32,-2) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (\i*0.8,-2+0.05) ellipse (0.05 and 0.05);
			\draw[fill=yellow]  (\i*0.8,-2-0.05) ellipse (0.05 and 0.05);
		}
		\draw[fill=yellow]  (0,-2) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (-0.4,-2+0.05) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (-0.4,-2-0.05) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (0.4,-2) ellipse (0.05 and 0.05);
		\foreach \i in {1,...,19}
		{
			\node at (-4.0+\i*0.4,-1.7) {\scriptsize\i};
		}
		\draw[fill=yellow]  (0.0,-2.7) ellipse (0.05 and 0.05);
		
		\draw [fill=yellow] (-0.2,-3.2) rectangle (0.2,-4);
		\draw [fill=yellow]  (-3,0.2) rectangle (-1.5,-0.5);
		\draw [fill=yellow]  (1.5,0.2) rectangle (3,-0.5);
		\draw [fill=yellow] (-0.25,0.2) rectangle (0.25,-1);
		\node at (0,-2.5) {\scriptsize 20};
		\node[align=center] at (-2.1,-3.2) {P-donor\\Quantum Dots};
		
		\draw[fill=yellow]  (1.45,-2.8) ellipse (0.05 and 0.05);
		\node[anchor=west,align=center] at (1.5,-2.8) {1P Dot};
		\draw[fill=yellow]  (1.45,-3.3+0.05) ellipse (0.05 and 0.05);
		\draw[fill=yellow]  (1.45,-3.3-0.05) ellipse (0.05 and 0.05);
		\node[anchor=west,align=center] at (1.5,-3.3) {2P Dot};
		\node[anchor=west,align=center] at (1.5,-3.8) {P-donor gate};
		
		\draw [fill=yellow]  (1.4,-3.7) rectangle (1.5,-3.9);
		
		\draw (0,-4.25) node[vsourcesquareshape, rotate=-90, /tikz/circuitikz/bipoles/length=0.5cm](srcNode){};
		\draw (srcNode) -- (0,-4);
	\end{scope}
	
	
	
	\node at (-4.1,1) {\textbf{(a)}};
	\node at (-4.1,-2.2) {\textbf{(b)}};
	\node at (-4.1,-7.2) {\textbf{(c)}};
	\draw (-3.5,-1.65) -- (3.5,-1.65);
	\draw (-3.5,-6.5) -- (3.5,-6.5);
\end{tikzpicture}

==> fig_UdomTc.tex <==

\newcommand{\combFour}[4]{%U_L (1=high, 0=low), U_R, t_L (1=high, 0=low), t_R,


\node[draw, circ=8pt] (b) at (0, 0) {};
\node[below] at (b.south) {$V_\textnormal{C}$};
\node[draw, circ=8pt] (q) at (0, 0.9) {};
\node[right] at (q.east) {$V_\textnormal{Q}$};
\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{$t_\textnormal{Q}$};
\foreach \i in {1,...,3}
{
	\pgfmathparse{#1 ? "10pt" : "6pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (a) at (-1.2*\i+0.6, 0) {};
	\node[below] at (a.south) {\ifnum #1=1 $V_\textnormal{R}$ \else $V_\textnormal{L}$ \fi};
	\pgfmathparse{#3 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 \ifnum #3=0 $t_\textnormal{L}$ \else $t_\textnormal{R}$ \fi \fi};
	\pgfmathparse{#1 ? "6pt" : "10pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (b) at (-1.2*\i, 0) {};
	\node[below] at (b.south) {\ifnum #1=1 $V_\textnormal{L}$ \else $V_\textnormal{R}$ \fi};
	\pgfmathparse{#3 ? "1pt" : "3pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a);
}
\pgfmathparse{#3 ? "3pt" : "1pt"}
\edef\tsize{\pgfmathresult}
\draw[-, line width=\tsize] (b) -- ($ (b) - (0.3,0) $);
\node[draw, circ=8pt] (b) at (0, 0) {};
\foreach \i in {1,...,3}
{
	\pgfmathparse{#2 ? "10pt" : "6pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (a) at (1.2*\i-0.6, 0) {};
	\node[below] at (a.south) {\ifnum #2=1 $V_\textnormal{R}$ \else $V_\textnormal{L}$ \fi};
	\pgfmathparse{#4 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 \ifnum #4=0 $t_\textnormal{L}$ \else $t_\textnormal{R}$ \fi \fi};
	\pgfmathparse{#2 ? "6pt" : "10pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (b) at (1.2*\i, 0) {};
	\node[below] at (b.south) {\ifnum #2=1 $V_\textnormal{L}$ \else $V_\textnormal{R}$ \fi};
	\pgfmathparse{#4 ? "1pt" : "3pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a);
}
\pgfmathparse{#4 ? "3pt" : "1pt"}
\edef\tsize{\pgfmathresult}
\draw[-, line width=\tsize] (b) -- ($ (b) + (0.3,0) $);
\draw[draw=black, dashed] (-0.9,1.25) rectangle (0.9,-0.8);
}

\begin{tikzpicture}[
circ/.style = {circle, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
]

\combFour{0}{1}{0}{1};

\end{tikzpicture}

==> fig_comb4.tex <==



\newcommand{\combFour}[4]{%U_L (1=high, 0=low), U_R, t_L (1=high, 0=low), t_R,


\node[draw, circ=8pt] (b) at (0, 0) {};
\node[below] at (b.south) {$V_C$};
\node[draw, circ=8pt] (q) at (0, 0.9) {};
\node[right] at (q.east) {$V_Q$};
\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{$t_\textnormal{Q}$};
\foreach \i in {1,...,3}
{
	\pgfmathparse{#1 ? "10pt" : "6pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (a) at (-1.2*\i+0.6, 0) {};
	\node[below] at (a.south) {\ifnum #1=1 $V_2$ \else $V_1$ \fi};
	\pgfmathparse{#3 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 \ifnum #3=0 $t_1$ \else $t_2$ \fi \fi};
	\pgfmathparse{#1 ? "6pt" : "10pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (b) at (-1.2*\i, 0) {};
	\node[below] at (b.south) {\ifnum #1=1 $V_1$ \else $V_2$ \fi};
	\pgfmathparse{#3 ? "1pt" : "3pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a);
}
\pgfmathparse{#3 ? "3pt" : "1pt"}
\edef\tsize{\pgfmathresult}
\draw[-, line width=\tsize] (b) -- ($ (b) - (0.3,0) $);
\node[draw, circ=8pt] (b) at (0, 0) {};
\foreach \i in {1,...,3}
{
	\pgfmathparse{#2 ? "10pt" : "6pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (a) at (1.2*\i-0.6, 0) {};
	\node[below] at (a.south) {\ifnum #2=1 $V_2$ \else $V_1$ \fi};
	\pgfmathparse{#4 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 \ifnum #4=0 $t_1$ \else $t_2$ \fi \fi};
	\pgfmathparse{#2 ? "6pt" : "10pt"}
	\edef\Usize{\pgfmathresult}
	\node[draw, circ=\Usize] (b) at (1.2*\i, 0) {};
	\node[below] at (b.south) {\ifnum #2=1 $V_1$ \else $V_2$ \fi};
	\pgfmathparse{#4 ? "1pt" : "3pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- (a);
}
\pgfmathparse{#4 ? "3pt" : "1pt"}
\edef\tsize{\pgfmathresult}
\draw[-, line width=\tsize] (b) -- ($ (b) + (0.3,0) $);
\draw[draw=black, dashed] (-0.9,1.25) rectangle (0.9,-0.8);
}

\begin{tikzpicture}[
circ/.style = {circle, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
]

\begin{scope}[shift={(0,0)}]
\combFour{0}{1}{0}{1};
\end{scope}
\begin{scope}[shift={(0,-2.5)}]
\combFour{1}{0}{0}{1};
\end{scope}
\begin{scope}[shift={(0,-5)}]
\combFour{0}{0}{0}{1};
\end{scope}
\begin{scope}[shift={(0,-7.5)}]
\combFour{0}{1}{0}{0};
\end{scope}

\end{tikzpicture}

==> fig_plotRM_UdomTc.tex <==
\newcommand{\miniFour}[4]{%L, R, Q, C
	\node[draw, circ=5pt, fill=#4] (b) at (1.2,0.7) {};
	\node[draw, circ=5pt, fill=#3] (q) at (1.2,1.1) {};
	\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{};
	\node[draw, circ=7pt, fill=#2] (a) at (1.6,0.7) {};
	\coordinate[] (c) at (1.9,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
	\node[draw, circ=3pt, fill=#1] (a) at (0.8,0.7) {};
	\coordinate[] (c) at (0.6,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
}


\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt}
	]
	
	\begin{axis}[
		%axis lines=center,
		height=5cm,
		width=9cm,
		xmin=-0.2, xmax = 0.2,
		xlabel=$V_\textnormal{Q}$,
		ylabel=$E$,
		x label style={at={(axis description cs:0.5,-0.1)},anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
		yticklabels={,,},
		xtick={-0.1,0,0.1},
		xticklabels={$V_\textnormal{L}$,,$V_\textnormal{R}$},
		ytick={-0.1,0,0.1},
		yticklabels={$V_\textnormal{L}$,,$V_\textnormal{R}$},
		grid
		]
		\addplot [black] table[mark=none, x index = {0},y index = {5}]{plotRM_UdomTc.tsv} node [pos=0.25](vArrw0) {};
		\addplot [black] table[mark=none, x index = {0},y index = {6}]{plotRM_UdomTc.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {7}]{plotRM_UdomTc.tsv};
	\end{axis}
	\node [font=\scriptsize] at (0.7,0.3) {$\left|{\textnormal{Q}}\right\rangle$};
	\node [font=\scriptsize] at (0.7,1.2) {$\left|{\textnormal{L}}\right\rangle$};
	\node [font=\scriptsize] at (3,0.8) {$\left|{\textnormal{L}}\right\rangle$};
	\node [font=\scriptsize] at (3.6,1.9) {$\left|{\textnormal{Q}}\right\rangle$};
	\node [font=\scriptsize] at (4.8,2.6) {$\left|{\textnormal{R}}\right\rangle$};
	\node [font=\scriptsize] at (6.6,2.22) {$\left|{\textnormal{R}}\right\rangle$};
	\node [font=\scriptsize] at (6.6,3.05) {$\left|{\textnormal{Q}}\right\rangle$};
	
	%8565
	\draw [->] (1.85,0.7) -- (1.85,0.9015);
	\draw [->] (1.85,1.3735) -- (1.85,1.0523);
	\node at (1.87,0.4) {$\frac{t_\textnormal{Q}^2+t_\textnormal{L}^2}{V_\textnormal{C}-V_\textnormal{L}}$};
	
	\draw [->] (5.55,2.0864) -- (5.55,2.35);
	\draw [->] (5.55,2.75) -- (5.55,2.5);
	\node at (5.53,3.05) {$\frac{t_\textnormal{Q}^2+t_\textnormal{R}^2}{V_\textnormal{C}-V_\textnormal{R}}$};

%L R Q C
%Bottom Left
\begin{scope}[xshift=-0.2cm, yshift=0.75cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=white, right color=blue, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{white}{black}{white}{black};
\end{scope}
%Middle
\begin{scope}[xshift=2.5cm, yshift=0.45cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=white, right color=green, draw=none, samples=100, domain=-4:0] {exp(-abs(4*x))} \closedcycle;
	\end{axis}
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=green, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(4*x))} \closedcycle;
	\end{axis}
	\miniFour{black}{black}{white}{gray};
\end{scope}
%Top Right
\begin{scope}[xshift=5.1cm, yshift=0.9cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
	\addplot[shade, left color=red, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{black}{white}{white}{black};
\end{scope}
\end{tikzpicture}

==> fig_plotRM_Yconfig.tex <==
\newcommand{\miniFour}[4]{%L, R, Q, C
	\node[draw, circ=5pt, fill=#4] (b) at (1.2,0.7) {};
	\node[draw, circ=5pt, fill=#3] (q) at (1.2,1.1) {};
	\draw[-, line width=0.5pt] (b) -- (q) node [pos=0.5, right]{};
	\node[draw, circ=7pt, fill=#2] (a) at (1.6,0.7) {};
	\coordinate[] (c) at (1.9,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
	\node[draw, circ=3pt, fill=#1] (a) at (0.8,0.7) {};
	\coordinate[] (c) at (0.6,0.7) {} {};
	\draw[-, line width=0.5pt] (c) -- (a) node [pos=0.5, right]{};
	\draw[-, line width=0.5pt] (b) -- (a) node [pos=0.5, right]{};
}

\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt}
	]
	
	\begin{axis}[
		%axis lines=center,
		height=7cm,
		width=8.5cm,
		xmin=-4, xmax = 4,
		xlabel=$V_\textnormal{Q}$,
		ylabel=$E$,
		%x label style={at={(axis description cs:0.5,-0.05)},anchor=south},
		y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
		%yticklabels={,,},
		xtick={-2,0,2},
		xticklabels={$-V$,$0$,$V$},
		ytick={-7.07107,-2,0,2, 7.07107},
		yticklabels={$-\sqrt{2}t_1$, $-V$,$0$,$V$, $\sqrt{2}t_1$},
		grid
		]
		\addplot [black] table[mark=none, x index = {0},y index = {1}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {2}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {3}]{plotRM_Yconfig.tsv};
		\addplot [black] table[mark=none, x index = {0},y index = {4}]{plotRM_Yconfig.tsv};
		%\draw[dotted] (axis cs:-4,7.07107) --  node[below,font=\scriptsize]{$\sqrt{2}t_1$} (axis cs:4,7.07107);
		%\draw[dotted] (axis cs:-4,-7.07107) --  node[above,font=\scriptsize]{$-\sqrt{2}t_1$} (axis cs:4,-7.07107);
		%\draw[dashed] (axis cs:-2,-2) -- (axis cs:-2,0);
		%\draw[dashed] (axis cs:2,0) -- (axis cs:2,2);
		%\draw[<->] (axis cs:-1.99,-4.6) -- node[above,font=\scriptsize]{$2V$} (axis cs:1.99,-4.6);
	\end{axis}
	\node [] at (1.2,1.4) {$t_\textnormal{Q}\left|{\textnormal{L}}\right\rangle-t_1\left|{\textnormal{Q}}\right\rangle$};
	\node [] at (1.7,3) {$2\left|{\textnormal{R}}\right\rangle-\left|{\textnormal{L}}\right\rangle-\tfrac{V}{t_1}\left|{\textnormal{C}}\right\rangle$};
	\node [] at (5.7,4) {$t_\textnormal{Q}\left|{\textnormal{R}}\right\rangle-t_1\left|{\textnormal{Q}}\right\rangle$};
	\node [] at (5.3,2.4) {$2\left|{\textnormal{L}}\right\rangle-\left|{\textnormal{R}}\right\rangle+\tfrac{V}{t_1}\left|{\textnormal{C}}\right\rangle$};
	
	\draw [->] (3.45,2.3985) -- (3.45,2.6);
	\draw [->] (3.45,3.6) -- (3.45,2.8252);
	\node at (3.45,4) {$\dfrac{2V}{\sqrt{2}}\cdot\dfrac{t_\textnormal{Q}}{t_1}$};

%L R Q C
%Bottom Left
\begin{scope}
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=white, right color=blue, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{white}{black}{white}{black};
\end{scope}
%Top Left
\begin{scope}[yshift=2.8cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=white, right color=blue, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
	\addplot[shade, left color=blue, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{white}{white}{black}{white};
\end{scope}
%Bottom Right
\begin{scope}[xshift=4.5cm, yshift=0.9cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=white, right color=red, draw=none, samples=100, domain=-4:0] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.3cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
		\addplot[shade, left color=red, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{white}{white}{black}{white};
\end{scope}
%Top Right
\begin{scope}[xshift=4.5cm, yshift=3.7cm]
	\begin{axis}[at={(0.2cm,0.7cm)}, height=0.5cm, width=2cm, anchor=south west, scale only axis, hide axis, xmin=-4,xmax=4,ymin=0,ymax=1, xtick=\empty, ytick=\empty] 
	\addplot[shade, left color=red, right color=white, draw=none, samples=100, domain=0:4] {exp(-abs(0.5*x))} \closedcycle;
	\end{axis}
	\miniFour{black}{white}{white}{black};
\end{scope}
\end{tikzpicture}

==> fig_straight.tex <==
\newcommand{\combFour}[4]{%U_L (1=high, 0=low), U_R, t_L (1=high, 0=low), t_R,
	
	
	\node[draw, circ=8pt] (b) at (0, 0) {};
	\node[below] at (b.south) {$V_\textnormal{C}$};
	\foreach \i in {1,...,3}
	{
		\pgfmathparse{#1 ? "10pt" : "6pt"}
		\edef\Usize{\pgfmathresult}
		\node[draw, circ=\Usize] (a) at (-1.2*\i+0.6, 0) {};
		\node[below] at (a.south) {\ifnum #1=1 $V_\textnormal{R}$ \else $V_\textnormal{L}$ \fi};

		\ifnum\i=1
		\draw[-, line width=2pt] (b) -- (a) node [pos=0.5, above] {\ifnum\i=1 \ifnum #3=0 $t_\textnormal{L}$ \else $t_\textnormal{R}$ \fi \fi};
		\else
		\draw[-, line width=3pt] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 $t_2$ \fi};
		\fi
		
		\pgfmathparse{#1 ? "6pt" : "10pt"}
		\edef\Usize{\pgfmathresult}
		\node[draw, circ=\Usize] (b) at (-1.2*\i, 0) {};
		\node[below] at (b.south) {\ifnum #1=1 $V_\textnormal{L}$ \else $V_\textnormal{R}$ \fi};
		\pgfmathparse{#3 ? "1pt" : "3pt"}
		\edef\tsize{\pgfmathresult}
		\draw[-, line width=1pt] (b) -- (a);
	}
	\pgfmathparse{#3 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- ($ (b) - (0.3,0) $);
	\node[draw, circ=8pt] (b) at (0, 0) {};
	\foreach \i in {1,...,3}
	{
		\pgfmathparse{#2 ? "10pt" : "6pt"}
		\edef\Usize{\pgfmathresult}
		\node[draw, circ=\Usize] (a) at (1.2*\i-0.6, 0) {};
		\node[below] at (a.south) {\ifnum #2=1 $V_\textnormal{R}$ \else $V_\textnormal{L}$ \fi};
		
		\ifnum\i=1
		\draw[-, line width=2pt] (b) -- (a) node [pos=0.5, above] {\ifnum\i=1 \ifnum #3=0 $t_\textnormal{R}$ \else $t_\textnormal{R}$ \fi \fi};
		\else
		\draw[-, line width=3pt] (b) -- (a) node [pos=0.5, above] {};
		\fi
		
		\pgfmathparse{#2 ? "6pt" : "10pt"}
		\edef\Usize{\pgfmathresult}
		\node[draw, circ=\Usize] (b) at (1.2*\i, 0) {};
		\node[below] at (b.south) {\ifnum #2=1 $V_\textnormal{L}$ \else $V_\textnormal{R}$ \fi};
		\pgfmathparse{#3 ? "1pt" : "3pt"}
		\edef\tsize{\pgfmathresult}
		\draw[-, line width=1pt] (b) -- (a) node [pos=0.5, above] {\ifnum\i=2 $t_1$ \fi};
	}
	\pgfmathparse{#4 ? "3pt" : "1pt"}
	\edef\tsize{\pgfmathresult}
	\draw[-, line width=\tsize] (b) -- ($ (b) + (0.3,0) $);
	\draw[draw=black, dashed] (-0.9,0.6) rectangle (0.9,-0.8);
}

\begin{tikzpicture}[
	circ/.style = {circle, minimum size=#1,
		inner sep=0pt, outer sep=0pt}
	]
	
	\combFour{0}{1}{0}{1};
	
\end{tikzpicture}
